A General Stabilization Bound for Influence Propagation in Graphs

We study the stabilization time of a wide class of processes on graphs, in which each node can only switch its state if it is motivated to do so by at least a $\frac{1+\lambda}{2}$ fraction of its neighbors, for some $0 < \lambda < 1$. Two examples of such processes are well-studied dynamically changing colorings in graphs: in majority processes, nodes switch to the most frequent color in their neighborhood, while in minority processes, nodes switch to the least frequent color in their neighborhood. We describe a non-elementary function $f(\lambda)$, and we show that in the sequential model, the worst-case stabilization time of these processes can completely be characterized by $f(\lambda)$. More precisely, we prove that for any $\epsilon>0$, $O(n^{1+f(\lambda)+\epsilon})$ is an upper bound on the stabilization time of any proportional majority/minority process, and we also show that there are graph constructions where stabilization indeed takes $\Omega(n^{1+f(\lambda)-\epsilon})$ steps.

==> CS24.tikz <==
\begin{tikzpicture}

	\node[anchor=center] at (0pt,40pt) {\small \scalebox{.7}[1.0]{A1-2}};
	\node[anchor=center] at (15pt,40pt) {\small \scalebox{.7}[1.0]{B1-2}};
	\node[anchor=center] at (30pt,0pt) {\small \scalebox{.7}[1.0]{A1-2}};
	\node[anchor=center] at (45pt,0pt) {\small \scalebox{.7}[1.0]{B1-2}};
	\node[anchor=center] at (60pt,0pt) {\small \scalebox{.7}[1.0]{C1-2}};
	\node[anchor=center] at (75pt,0pt) {\small \scalebox{.7}[1.0]{D1-2}};
	\node[anchor=center] at (90pt,40pt) {\small \scalebox{.7}[1.0]{C1-2}};
	\node[anchor=center] at (105pt,40pt) {\small \scalebox{.7}[1.0]{D1-2}};
	\node[anchor=center] at (120pt,40pt) {\small \scalebox{.7}[1.0]{B2-3}};
	\node[anchor=center] at (135pt,0pt) {\small \scalebox{.7}[1.0]{B2-3}};
	\node[anchor=center] at (150pt,0pt) {\small \scalebox{.7}[1.0]{C2-3}};
	\node[anchor=center] at (165pt,0pt) {\small \scalebox{.7}[1.0]{D2-3}};
	\node[anchor=center] at (180pt,0pt) {\small \scalebox{.7}[1.0]{A2-3}};
	\node[anchor=center] at (195pt,40pt) {\small \scalebox{.7}[1.0]{C2-3}};
	\node[anchor=center] at (210pt,0pt) {\small \scalebox{.7}[1.0]{A3-4}};
	\node[anchor=center] at (225pt,0pt) {\small \scalebox{.7}[1.0]{B3-4}};
	\node[anchor=center] at (240pt,0pt) {\small \scalebox{.7}[1.0]{C3-4}};
	\node[anchor=center] at (255pt,0pt) {\small \scalebox{.7}[1.0]{D3-4}};
	\node[anchor=center] at (270pt,40pt) {\small \scalebox{.7}[1.0]{D2-3}};
	\node[anchor=center] at (285pt,40pt) {\small \scalebox{.7}[1.0]{A2-3}};
	\node[anchor=center] at (300pt,0pt) {\small \scalebox{.7}[1.0]{B4-1}};
	\node[anchor=center] at (315pt,0pt) {\small \scalebox{.7}[1.0]{C4-1}};
	\node[anchor=center] at (330pt,0pt) {\small \scalebox{.7}[1.0]{D4-1}};
	\node[anchor=center] at (345pt,0pt) {\small \scalebox{.7}[1.0]{A4-1}};
	
	\node[anchor=center] at (0pt,-40pt) {\small \scalebox{.7}[1.0]{A3-4}};
	\node[anchor=center] at (15pt,-40pt) {\small \scalebox{.7}[1.0]{B3-4}};
	\node[anchor=center] at (30pt,-80pt) {\small \scalebox{.7}[1.0]{A1-2}};
	\node[anchor=center] at (45pt,-80pt) {\small \scalebox{.7}[1.0]{B1-2}};
	\node[anchor=center] at (60pt,-80pt) {\small \scalebox{.7}[1.0]{C1-2}};
	\node[anchor=center] at (75pt,-80pt) {\small \scalebox{.7}[1.0]{D1-2}};
	\node[anchor=center] at (90pt,-40pt) {\small \scalebox{.7}[1.0]{C3-4}};
	\node[anchor=center] at (105pt,-40pt) {\small \scalebox{.7}[1.0]{D3-4}};
	\node[anchor=center] at (120pt,-40pt) {\small \scalebox{.7}[1.0]{B4-1}};
	\node[anchor=center] at (135pt,-80pt) {\small \scalebox{.7}[1.0]{B2-3}};
	\node[anchor=center] at (150pt,-80pt) {\small \scalebox{.7}[1.0]{C2-3}};
	\node[anchor=center] at (165pt,-80pt) {\small \scalebox{.7}[1.0]{D2-3}};
	\node[anchor=center] at (180pt,-80pt) {\small \scalebox{.7}[1.0]{A2-3}};
	\node[anchor=center] at (195pt,-40pt) {\small \scalebox{.7}[1.0]{C4-1}};
	\node[anchor=center] at (210pt,-80pt) {\small \scalebox{.7}[1.0]{A3-4}};
	\node[anchor=center] at (225pt,-80pt) {\small \scalebox{.7}[1.0]{B3-4}};
	\node[anchor=center] at (240pt,-80pt) {\small \scalebox{.7}[1.0]{C3-4}};
	\node[anchor=center] at (255pt,-80pt) {\small \scalebox{.7}[1.0]{D3-4}};
	\node[anchor=center] at (270pt,-40pt) {\small \scalebox{.7}[1.0]{D4-1}};
	\node[anchor=center] at (285pt,-40pt) {\small \scalebox{.7}[1.0]{A4-1}};
	\node[anchor=center] at (300pt,-80pt) {\small \scalebox{.7}[1.0]{B4-1}};
	\node[anchor=center] at (315pt,-80pt) {\small \scalebox{.7}[1.0]{C4-1}};
	\node[anchor=center] at (330pt,-80pt) {\small \scalebox{.7}[1.0]{D4-1}};
	\node[anchor=center] at (345pt,-80pt) {\small \scalebox{.7}[1.0]{A4-1}};
	
	
	\draw[gray] (-6pt,35pt) -- (6pt,35pt);
	\draw[gray] (9pt,35pt) -- (21pt,35pt);
	\draw[gray] (0pt,35pt) -- (0pt,25pt) -- (15pt,25pt) -- (15pt,35pt);
	\draw[gray] (7.5pt,25pt) -- (7.5pt,15pt) -- (75pt,15pt);
	\draw[gray, arrows=-stealth] (30pt,15pt) -- (30pt,5pt);
	\draw[gray, arrows=-stealth] (45pt,15pt) -- (45pt,5pt);
	\draw[gray, arrows=-stealth] (60pt,15pt) -- (60pt,5pt);
	\draw[gray, arrows=-stealth] (75pt,15pt) -- (75pt,5pt);
	\draw[gray] (24pt,5pt) -- (36pt,5pt);
	\draw[gray] (39pt,5pt) -- (51pt,5pt);
	\draw[gray] (54pt,5pt) -- (66pt,5pt);
	\draw[gray] (69pt,5pt) -- (81pt,5pt);
	
	\draw[gray] (84pt,35pt) -- (96pt,35pt);
	\draw[gray] (114pt,35pt) -- (126pt,35pt);
	\draw[gray] (90pt,35pt) -- (90pt,22pt) -- (120pt,22pt) -- (120pt,35pt);
	\draw[gray] (105pt,22pt) -- (105pt,12pt) -- (180pt,12pt);
	\draw[gray, arrows=-stealth] (135pt,12pt) -- (135pt,5pt);
	\draw[gray, arrows=-stealth] (150pt,12pt) -- (150pt,5pt);
	\draw[gray, arrows=-stealth] (165pt,12pt) -- (165pt,5pt);
	\draw[gray, arrows=-stealth] (180pt,12pt) -- (180pt,5pt);
	\draw[gray] (129pt,5pt) -- (141pt,5pt);
	\draw[gray] (144pt,5pt) -- (156pt,5pt);
	\draw[gray] (159pt,5pt) -- (171pt,5pt);
	\draw[gray] (174pt,5pt) -- (186pt,5pt);
	
	\draw[gray] (99pt,35pt) -- (111pt,35pt);
	\draw[gray] (189pt,35pt) -- (201pt,35pt);
	\draw[gray] (105pt,35pt) -- (105pt,28pt) -- (195pt,28pt) -- (195pt,35pt);
	\draw[gray] (150pt,28pt) -- (150pt,18pt) -- (255pt,18pt);
	\draw[gray, arrows=-stealth] (210pt,18pt) -- (210pt,5pt);
	\draw[gray, arrows=-stealth] (225pt,18pt) -- (225pt,5pt);
	\draw[gray, arrows=-stealth] (240pt,18pt) -- (240pt,5pt);
	\draw[gray, arrows=-stealth] (255pt,18pt) -- (255pt,5pt);
	\draw[gray] (204pt,5pt) -- (216pt,5pt);
	\draw[gray] (219pt,5pt) -- (231pt,5pt);
	\draw[gray] (234pt,5pt) -- (246pt,5pt);
	\draw[gray] (249pt,5pt) -- (261pt,5pt);
	
	\draw[gray] (264pt,35pt) -- (276pt,35pt);
	\draw[gray] (279pt,35pt) -- (291pt,35pt);
	\draw[gray] (270pt,35pt) -- (270pt,25pt) -- (285pt,25pt) -- (285pt,35pt);
	\draw[gray] (277.5pt,25pt) -- (277.5pt,15pt) -- (345pt,15pt);
	\draw[gray, arrows=-stealth] (300pt,15pt) -- (300pt,5pt);
	\draw[gray, arrows=-stealth] (315pt,15pt) -- (315pt,5pt);
	\draw[gray, arrows=-stealth] (330pt,15pt) -- (330pt,5pt);
	\draw[gray, arrows=-stealth] (345pt,15pt) -- (345pt,5pt);
	\draw[gray] (294pt,5pt) -- (306pt,5pt);
	\draw[gray] (309pt,5pt) -- (321pt,5pt);
	\draw[gray] (324pt,5pt) -- (336pt,5pt);
	\draw[gray] (339pt,5pt) -- (351pt,5pt);
	
	\draw[gray] (-6pt,-45pt) -- (6pt,-45pt);
	\draw[gray] (9pt,-45pt) -- (21pt,-45pt);
	\draw[gray] (0pt,-45pt) -- (0pt,-55pt) -- (15pt,-55pt) -- (15pt,-45pt);
	\draw[gray] (7.5pt,-55pt) -- (7.5pt,-65pt) -- (75pt,-65pt);
	\draw[gray, arrows=-stealth] (30pt,-65pt) -- (30pt,-75pt);
	\draw[gray, arrows=-stealth] (45pt,-65pt) -- (45pt,-75pt);
	\draw[gray, arrows=-stealth] (60pt,-65pt) -- (60pt,-75pt);
	\draw[gray, arrows=-stealth] (75pt,-65pt) -- (75pt,-75pt);
	\draw[gray] (24pt,-75pt) -- (36pt,-75pt);
	\draw[gray] (39pt,-75pt) -- (51pt,-75pt);
	\draw[gray] (54pt,-75pt) -- (66pt,-75pt);
	\draw[gray] (69pt,-75pt) -- (81pt,-75pt);
	
	\draw[gray] (84pt,-45pt) -- (96pt,-45pt);
	\draw[gray] (114pt,-45pt) -- (126pt,-45pt);
	\draw[gray] (90pt,-45pt) -- (90pt,-58pt) -- (120pt,-58pt) -- (120pt,-45pt);
	\draw[gray] (105pt,-58pt) -- (105pt,-68pt) -- (180pt,-68pt);
	\draw[gray, arrows=-stealth] (135pt,-68pt) -- (135pt,-75pt);
	\draw[gray, arrows=-stealth] (150pt,-68pt) -- (150pt,-75pt);
	\draw[gray, arrows=-stealth] (165pt,-68pt) -- (165pt,-75pt);
	\draw[gray, arrows=-stealth] (180pt,-68pt) -- (180pt,-75pt);
	\draw[gray] (129pt,-75pt) -- (141pt,-75pt);
	\draw[gray] (144pt,-75pt) -- (156pt,-75pt);
	\draw[gray] (159pt,-75pt) -- (171pt,-75pt);
	\draw[gray] (174pt,-75pt) -- (186pt,-75pt);
	
	\draw[gray] (99pt,-45pt) -- (111pt,-45pt);
	\draw[gray] (189pt,-45pt) -- (201pt,-45pt);
	\draw[gray] (105pt,-45pt) -- (105pt,-52pt) -- (195pt,-52pt) -- (195pt,-45pt);
	\draw[gray] (150pt,-52pt) -- (150pt,-62pt) -- (255pt,-62pt);
	\draw[gray, arrows=-stealth] (210pt,-62pt) -- (210pt,-75pt);
	\draw[gray, arrows=-stealth] (225pt,-62pt) -- (225pt,-75pt);
	\draw[gray, arrows=-stealth] (240pt,-62pt) -- (240pt,-75pt);
	\draw[gray, arrows=-stealth] (255pt,-62pt) -- (255pt,-75pt);
	\draw[gray] (204pt,-75pt) -- (216pt,-75pt);
	\draw[gray] (219pt,-75pt) -- (231pt,-75pt);
	\draw[gray] (234pt,-75pt) -- (246pt,-75pt);
	\draw[gray] (249pt,-75pt) -- (261pt,-75pt);
	
	\draw[gray] (264pt,-45pt) -- (276pt,-45pt);
	\draw[gray] (279pt,-45pt) -- (291pt,-45pt);
	\draw[gray] (270pt,-45pt) -- (270pt,-55pt) -- (285pt,-55pt) -- (285pt,-45pt);
	\draw[gray] (277.5pt,-55pt) -- (277.5pt,-65pt) -- (345pt,-65pt);
	\draw[gray, arrows=-stealth] (300pt,-65pt) -- (300pt,-75pt);
	\draw[gray, arrows=-stealth] (315pt,-65pt) -- (315pt,-75pt);
	\draw[gray, arrows=-stealth] (330pt,-65pt) -- (330pt,-75pt);
	\draw[gray, arrows=-stealth] (345pt,-65pt) -- (345pt,-75pt);
	\draw[gray] (294pt,-75pt) -- (306pt,-75pt);
	\draw[gray] (309pt,-75pt) -- (321pt,-75pt);
	\draw[gray] (324pt,-75pt) -- (336pt,-75pt);
	\draw[gray] (339pt,-75pt) -- (351pt,-75pt);
	
	
	\node[anchor=center] at (-60pt,44pt) {\small Upper};
	\node[anchor=center] at (-60pt,36pt) {\small level};
	\node[anchor=center] at (-60pt,4pt) {\small Lower};
	\node[anchor=center] at (-60pt,-4pt) {\small level};
	\node[anchor=center] at (-60pt,-36pt) {\small Upper};
	\node[anchor=center] at (-60pt,-44pt) {\small level};
	\node[anchor=center] at (-60pt,-76pt) {\small Lower};
	\node[anchor=center] at (-60pt,-84pt) {\small level};
	
	\draw[thick, arrows=-stealth] (355pt,20pt) -- (375pt,20pt);
	\draw[thick, arrows=-stealth] (-30pt,-60pt) -- (-10pt,-60pt);
	
	\draw[dashed] (-5pt,48pt) -- (350pt,48pt);
	\draw[dashed] (-5pt,-8pt) -- (350pt,-8pt);
	\draw[dashed] (-5pt,-32pt) -- (350pt,-32pt);
	\draw[dashed] (-5pt,-88pt) -- (350pt,-88pt);

	%\draw[dashed, arrows=stealth-] (-4pt,-36pt) -- (-25pt,-36pt);


\end{tikzpicture}

==> CSconn24.tikz <==
\begin{tikzpicture}

	\draw[gray, very thick] (-5pt,26pt) -- (-4pt,4pt);
	\draw[gray, very thick] (8pt,26pt) -- (4pt,4pt);
	\draw[gray, very thick] (22pt,26pt) -- (28pt,4pt);
	\draw[gray, very thick] (35pt,26pt) -- (62pt,4pt);
	\draw[gray, very thick] (60.5pt,26pt) -- (34pt,4pt);
	\draw[gray, very thick] (72.5pt,26pt) -- (68pt,4pt);
	\draw[gray, very thick] (87.5pt,26pt) -- (92pt,4pt);
	\draw[gray, very thick] (100.5pt,26pt) -- (100pt,4pt);
	
	\draw[white, fill=white] (-10pt,24.5pt) -- (-10pt,36pt) -- (106pt,36pt) -- (106pt,24.5pt) -- cycle;
	\node[anchor=center] at (16pt,30pt) {$ A \;\, B \;\; C \;\, D $};
	\node[anchor=center] at (80pt,30pt) {$ B \;\, C \;\; A \;\, D $};
	\node[anchor=center] at (48pt,27pt) {\Large .};
	
	\draw[white, fill=white] (-10pt,-6pt) -- (-10pt,6pt) -- (106pt,6pt) -- (106pt,-6pt) -- cycle;
	\node[anchor=center] at (0pt,0pt) {$( \, 1 \; 2 \,)$};
	\node[anchor=center] at (32pt,0pt) {$( \, 3 \; 2 \,)$};
	\node[anchor=center] at (64pt,0pt) {$( \, 4 \; 3 \,)$};
	\node[anchor=center] at (96pt,0pt) {$( \, 1 \; 4 \,)$};


\end{tikzpicture}

==> CSconn35.tikz <==
\begin{tikzpicture}

	\draw[gray, very thick] (-8.5pt,26pt) -- (-8.5pt,4pt);
	\draw[gray, very thick] (2.5pt,26pt) -- (0pt,4pt);
	\draw[gray, very thick] (14pt,26pt) -- (8pt,4pt);
	\draw[gray, very thick] (25.5pt,26pt) -- (34pt,4pt);
	\draw[gray, very thick] (35.5pt,26pt) -- (80pt,4pt);
	\draw[gray, very thick] (61.5pt,26pt) -- (40pt,4pt);
	\draw[gray, very thick] (73pt,26pt) -- (48.5pt,4pt);
	\draw[gray, very thick] (84pt,26pt) -- (84pt,4pt);
	\draw[gray, very thick] (95pt,26pt) -- (119.5pt,4pt);
	\draw[gray, very thick] (106pt,26pt) -- (128pt,4pt);
	\draw[gray, very thick] (132pt,26pt) -- (88pt,4pt);
	\draw[gray, very thick] (141.5pt,26pt) -- (134pt,4pt);
	\draw[gray, very thick] (153pt,26pt) -- (160pt,4pt);
	\draw[gray, very thick] (165pt,26pt) -- (168pt,4pt);
	\draw[gray, very thick] (176.5pt,26pt) -- (176.5pt,4pt);
	
	\draw[white, fill=white] (-14pt,24.5pt) -- (-14pt,36pt) -- (210pt,36pt) -- (210pt,24.5pt) -- cycle;
	\node[anchor=center] at (15pt,30pt) {$ A \; B \; C \; D \; E$};
	\node[anchor=center] at (84pt,30pt) {$ B \; C \; D \; A \; E$};
	\node[anchor=center] at (153pt,30pt) {$ C \; D \; B \; A \; E$};
	\node[anchor=center] at (49.5pt,27pt) {\Large .};
	\node[anchor=center] at (118.5pt,27pt) {\Large .};
	
	\draw[white, fill=white] (-14pt,-6pt) -- (-14pt,6pt) -- (182pt,6pt) -- (182pt,-6pt) -- cycle;
	\node[anchor=center] at (0pt,0pt) {$( \, 1 \; 2 \; 3 \,)$};
	\node[anchor=center] at (42pt,0pt) {$( \, 4 \; 2 \; 3 \,)$};
	\node[anchor=center] at (84pt,0pt) {$( \, 5 \; 4 \; 3 \,)$};
	\node[anchor=center] at (126pt,0pt) {$( \, 1 \; 5 \; 4 \,)$};
	\node[anchor=center] at (168pt,0pt) {$( \, 2 \; 1 \; 5 \,)$};


\end{tikzpicture}

==> constr_sketch.tikz <==
\begin{tikzpicture}

	\draw[gray] (20pt,0pt) -- (25pt,-10pt);
	\draw[gray] (50pt,0pt) -- (40pt,-10pt);
	\draw[gray] (65pt,0pt) -- (70pt,-10pt);

	\draw[gray] (5pt,15pt) -- (30pt,40pt);
	\draw[gray] (25pt,15pt) -- (20pt,40pt);
	\draw[gray] (75pt,15pt) -- (65pt,40pt);
	\draw[gray] (35pt,15pt) -- (70pt,40pt);
	\draw[gray] (65pt,15pt) -- (10pt,40pt);
	
	\draw[gray] (10pt,55pt) -- (45pt,80pt);
	\draw[gray] (25pt,55pt) -- (5pt,80pt);
	\draw[gray] (30pt,55pt) -- (40pt,80pt);
	\draw[gray] (55pt,55pt) -- (50pt,80pt);
	\draw[gray] (60pt,55pt) -- (15pt,80pt);
	\draw[gray] (75pt,55pt) -- (55pt,80pt);
	\draw[gray] (50pt,55pt) -- (70pt,80pt);
	\draw[gray] (65pt,55pt) -- (30pt,80pt);
	
	\draw[gray] (5pt,95pt) -- (15pt,105pt);
	\draw[gray] (10pt,95pt) -- (25pt,105pt);
	\draw[gray] (20pt,95pt) -- (10pt,105pt);
	\draw[gray] (25pt,95pt) -- (35pt,105pt);
	\draw[gray] (30pt,95pt) -- (30pt,105pt);
	\draw[gray] (35pt,95pt) -- (45pt,105pt);
	\draw[gray] (40pt,95pt) -- (55pt,105pt);
	\draw[gray] (55pt,95pt) -- (70pt,105pt);
	\draw[gray] (60pt,95pt) -- (50pt,105pt);
	\draw[gray] (65pt,95pt) -- (75pt,105pt);
	\draw[gray] (75pt,95pt) -- (60pt,105pt);
	
	\draw (0pt,0pt) -- (0pt,15pt) -- (80pt,15pt) -- (80pt,0pt) -- cycle;
	\draw (0pt,40pt) -- (0pt,55pt) -- (80pt,55pt) -- (80pt,40pt) -- cycle;
	\draw (0pt,80pt) -- (0pt,95pt) -- (80pt,95pt) -- (80pt,80pt) -- cycle;
	
	\draw[gray, thick, arrows=stealth-stealth] (-15pt,-10pt) -- (-15pt,105pt);
	\node[anchor=east] at (-14pt,53pt) {\small $\log_{\frac{1-\varphi}{\varphi}}(n)$};
	\node[anchor=east] at (-24pt,42pt) {\small levels};
	
	\draw[gray, thick] (95pt, 96pt) -- (98pt, 96pt) -- (98pt, 79pt) -- (95pt, 79pt);
	\draw[gray, thick] (98pt, 87.5pt) -- (101pt, 87.5pt);
	\node[anchor=west] at (102pt,87.5pt) { $\Theta$\small$\left( \frac{n}{\log{n}} \right) $ nodes};

	\draw[gray, thick, arrows=-stealth] (75pt, 47.5pt) -- (105pt, 47.5pt);
	\node[anchor=west] at (106pt,47.5pt) {\small $s$ switches};
	
	\draw[gray, thick, arrows=-stealth] (75pt, 7.5pt) -- (105pt, 7.5pt);
	\node[anchor=west] at (106pt,7.5pt) {\small $\frac{1-\varphi}{\lambda+\varphi} \cdot s$ switches};
	
	\draw[gray, thick] (85pt, 80pt) -- (88pt, 80pt) -- (88pt, 55pt) -- (85pt, 55pt);
	\draw[gray, thick] (88pt, 67.5pt) -- (91pt, 67.5pt);
	\node[anchor=west] at (91pt,67.5pt) {\footnotesize $d$-regular bipartite};	
	
	\draw[gray, thick] (85pt, 40pt) -- (88pt, 40pt) -- (88pt, 15pt) -- (85pt, 15pt);
	\draw[gray, thick] (88pt, 27.5pt) -- (91pt, 27.5pt);
	\node[anchor=west] at (91pt,27.5pt) {\footnotesize $\frac{\varphi}{1-\varphi} \cdot d$-regular bipartite};	

\end{tikzpicture}

==> full24.tikz <==
\begin{tikzpicture}

	\draw[gray, thick] (0pt,0pt) -- (22.5pt,20pt);
	\draw[gray, thick] (15pt,0pt) -- (22.5pt,20pt);
	\draw[gray, thick] (30pt,0pt) -- (22.5pt,20pt);
	\draw[gray, thick] (45pt,0pt) -- (22.5pt,20pt);
	\draw[gray, ultra thick] (22.5pt,20pt) -- (22.5pt,45pt);
	\draw[gray, thick] (0pt,90pt) -- (0pt,80pt) -- (22.5pt,45pt);
	\draw[gray, thick] (60pt,90pt) -- (60pt,80pt) -- (22.5pt,45pt);
	\draw[gray, thick] (120pt,90pt) -- (120pt,80pt) -- (22.5pt,45pt);
	\draw[gray, thick] (180pt,90pt) -- (180pt,80pt) -- (22.5pt,45pt);
	
	\draw[gray, thick] (60pt,0pt) -- (82.5pt,20pt);
	\draw[gray, thick] (75pt,0pt) -- (82.5pt,20pt);
	\draw[gray, thick] (90pt,0pt) -- (82.5pt,20pt);
	\draw[gray, thick] (105pt,0pt) -- (82.5pt,20pt);
	\draw[gray, ultra thick] (82.5pt,20pt) -- (82.5pt,45pt);
	\draw[gray, thick] (15pt,90pt) -- (15pt,80pt) -- (82.5pt,45pt);
	\draw[gray, thick] (75pt,90pt) -- (75pt,80pt) -- (82.5pt,45pt);
	\draw[gray, thick] (135pt,90pt) -- (135pt,80pt) -- (82.5pt,45pt);
	\draw[gray, thick] (195pt,90pt) -- (195pt,80pt) -- (82.5pt,45pt);
	
	\draw[gray, thick] (120pt,0pt) -- (142.5pt,20pt);
	\draw[gray, thick] (135pt,0pt) -- (142.5pt,20pt);
	\draw[gray, thick] (150pt,0pt) -- (142.5pt,20pt);
	\draw[gray, thick] (165pt,0pt) -- (142.5pt,20pt);
	\draw[gray, ultra thick] (142.5pt,20pt) -- (142.5pt,45pt);
	\draw[gray, thick] (30pt,90pt) -- (30pt,80pt) -- (142.5pt,45pt);
	\draw[gray, thick] (90pt,90pt) -- (90pt,80pt) -- (142.5pt,45pt);
	\draw[gray, thick] (150pt,90pt) -- (150pt,80pt) -- (142.5pt,45pt);
	\draw[gray, thick] (210pt,90pt) -- (210pt,80pt) -- (142.5pt,45pt);
	
	\draw[gray, thick] (180pt,0pt) -- (202.5pt,20pt);
	\draw[gray, thick] (195pt,0pt) -- (202.5pt,20pt);
	\draw[gray, thick] (210pt,0pt) -- (202.5pt,20pt);
	\draw[gray, thick] (225pt,0pt) -- (202.5pt,20pt);
	\draw[gray, ultra thick] (202.5pt,20pt) -- (202.5pt,45pt);
	\draw[gray, thick] (45pt,90pt) -- (45pt,80pt) -- (202.5pt,45pt);
	\draw[gray, thick] (105pt,90pt) -- (105pt,80pt) -- (202.5pt,45pt);
	\draw[gray, thick] (165pt,90pt) -- (165pt,80pt) -- (202.5pt,45pt);
	\draw[gray, thick] (225pt,90pt) -- (225pt,80pt) -- (202.5pt,45pt);
	
	\draw[gray, fill=gray] (22.5pt,20pt) circle (0.25ex);
	\draw[gray, fill=gray] (22.5pt,45pt) circle (0.25ex);
	\draw[gray, fill=gray] (82.5pt,20pt) circle (0.25ex);
	\draw[gray, fill=gray] (82.5pt,45pt) circle (0.25ex);
	\draw[gray, fill=gray] (142.5pt,20pt) circle (0.25ex);
	\draw[gray, fill=gray] (142.5pt,45pt) circle (0.25ex);
	\draw[gray, fill=gray] (202.5pt,20pt) circle (0.25ex);
	\draw[gray, fill=gray] (202.5pt,45pt) circle (0.25ex);
	
	%--

	\draw[black, fill=white] (0pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (30pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (45pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (75pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (90pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (105pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (135pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (150pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (165pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (180pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (195pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (210pt,0pt) circle (0.8ex);
	\draw[black, fill=white] (225pt,0pt) circle (0.8ex);
	
	\node[anchor=north] at (0pt,-2pt) {\tiny $A1$};
	\node[anchor=north] at (15pt,-2pt) {\tiny $B1$};
	\node[anchor=north] at (30pt,-2pt) {\tiny $C1$};
	\node[anchor=north] at (45pt,-2pt) {\tiny $D1$};
	\node[anchor=north] at (60pt,-2pt) {\tiny $A2$};
	\node[anchor=north] at (75pt,-2pt) {\tiny $B2$};
	\node[anchor=north] at (90pt,-2pt) {\tiny $C2$};
	\node[anchor=north] at (105pt,-2pt) {\tiny $D2$};
	\node[anchor=north] at (120pt,-2pt) {\tiny $A3$};
	\node[anchor=north] at (135pt,-2pt) {\tiny $B3$};
	\node[anchor=north] at (150pt,-2pt) {\tiny $C3$};
	\node[anchor=north] at (165pt,-2pt) {\tiny $D3$};
	\node[anchor=north] at (180pt,-2pt) {\tiny $A4$};
	\node[anchor=north] at (195pt,-2pt) {\tiny $B4$};
	\node[anchor=north] at (210pt,-2pt) {\tiny $C4$};
	\node[anchor=north] at (225pt,-2pt) {\tiny $D4$};
	
	%--
	
	\draw[black, fill=white] (0pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (15pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (30pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (45pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (60pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (75pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (90pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (105pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (120pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (135pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (150pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (165pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (180pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (195pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (210pt,90pt) circle (0.8ex);
	\draw[black, fill=white] (225pt,90pt) circle (0.8ex);
	
	\node[anchor=south] at (0pt,92pt) {\tiny $A1$};
	\node[anchor=south] at (15pt,92pt) {\tiny $B1$};
	\node[anchor=south] at (30pt,92pt) {\tiny $C1$};
	\node[anchor=south] at (45pt,92pt) {\tiny $D1$};
	\node[anchor=south] at (60pt,92pt) {\tiny $A2$};
	\node[anchor=south] at (75pt,92pt) {\tiny $B2$};
	\node[anchor=south] at (90pt,92pt) {\tiny $C2$};
	\node[anchor=south] at (105pt,92pt) {\tiny $D2$};
	\node[anchor=south] at (120pt,92pt) {\tiny $A3$};
	\node[anchor=south] at (135pt,92pt) {\tiny $B3$};
	\node[anchor=south] at (150pt,92pt) {\tiny $C3$};
	\node[anchor=south] at (165pt,92pt) {\tiny $D3$};
	\node[anchor=south] at (180pt,92pt) {\tiny $A4$};
	\node[anchor=south] at (195pt,92pt) {\tiny $B4$};
	\node[anchor=south] at (210pt,92pt) {\tiny $C4$};
	\node[anchor=south] at (225pt,92pt) {\tiny $D4$};

\end{tikzpicture}
